List coloring ordered graphs with forbidden induced subgraphs

In the List $k$-Coloring problem we are given a graph whose every vertex is equipped with a list, which is a subset of $\{1,\ldots,k\}$. We need to decide if $G$ admits a proper coloring, where every vertex receives a color from its list. The complexity of the problem in classes defined by forbidding induced subgraphs is a widely studied topic in algorithmic graph theory. Recently, Hajebi, Li, and Spirkl [SIAM J. Discr. Math. 38 (2024)] initiated the study of List $3$-Coloring in ordered graphs, i.e., graphs with fixed linear ordering of vertices. Forbidding ordered induced subgraphs allows us to investigate the boundary of tractability more closely. We continue this direction of research, focusing mostly on the case of List $4$-Coloring. We present several algorithmic and hardness results, which altogether provide an almost complete dichotomy for classes defined by forbidding one fixed ordered graph: our investigations leave one minimal open case.

==> fig-ind.tex <==
\begin{tikzpicture}[every node/.style={draw,circle,fill=white,inner sep=0pt,minimum size=8pt},every loop/.style={}]
\foreach \k in {1,2,3,4,5,6}
{
\node[fill=blue,opacity=0.5] (v1\k) at (-0.4+\k*0.4,0) {};
}

%%%%%%%% V2
\foreach \k in {1,2,5,6,9,10}
{
\node[fill=blue,opacity=0.5] (v2\k) at (2.2+\k*0.4,0) {};
}
\foreach \k in {3,7}
{
\node[fill=orange,opacity=0.5] (v2\k) at (2.2+\k*0.4,0) {};
}
\foreach \k in {4,8}
{
\node[fill=yellow,opacity=0.5] (v2\k) at (2.2+\k*0.4,0) {};
}

%%%%% edges V1-V2
\draw (v11) to [bend right] (v21);
\draw (v12) to [bend right] (v22);
\draw (v12) to [bend right] (v23);
\draw (v13) to [bend right] (v24);
\draw (v13) to [bend right] (v25);
\draw (v14) to [bend right] (v26);
\draw (v14) to [bend right] (v27);
\draw (v15) to [bend right] (v28);
\draw (v15) to [bend right] (v29);
\draw (v16) to [bend right] (v210);


%%%%% V3
\foreach \k in {1,2,4,5,7,8}
{
\node[fill=blue,opacity=0.5] (v3\k) at (6.4+\k*0.4,0) {};
}
\foreach \k in {3,6}
{
\node[fill=green,opacity=0.5] (v3\k) at (6.4+\k*0.4,0) {};
}

%%%%% edges V2-V3
\draw (v21) to [bend left] (v31);
\draw (v22) to [bend left] (v32);
\draw (v23) to [bend left] (v33);
\draw (v24) to [bend left] (v33);
\draw (v25) to [bend left] (v34);
\draw (v26) to [bend left] (v35);
\draw (v27) to [bend left] (v36);
\draw (v28) to [bend left] (v36);
\draw (v29) to [bend left] (v37);
\draw (v210) to [bend left] (v38);


%%%%%% V4
\foreach \k in {1,2,3,4,5,6,7,8}
{
\node[fill=blue,opacity=0.5] (v4\k) at (9.8+\k*0.4,0) {};
}

%%%%% edges V3-V4
\foreach \k in {1,2,3,4,5,6,7,8}
{
\draw (v3\k) to [bend right] (v4\k);
}

%%%%%% V5
\foreach \k in {1,2,3,4,5,6,7,8}
{
\node[fill=blue,opacity=0.5] (v5\k) at (13.2+\k*0.4,0) {};
\draw (v4\k) to [bend left] (v5\k);
}


%%%%Listy
\node[fill=blue,opacity=0.5,label=right:\footnotesize{$\{1,2\}$}] (l1) at (0.5,2) {};
\node[fill=orange,opacity=0.5,label=right:\footnotesize{$\{1,3\}$}] (l2) at (0.5,1.5) {};
\node[fill=yellow,opacity=0.5,label=right:\footnotesize{$\{1,4\}$}] (l3) at (2.5,2) {};
\node[fill=green,opacity=0.5,label=right:\footnotesize{$\{1,3,4\}$}] (l4) at (2.5,1.5) {};

\end{tikzpicture}

==> fig-not11.tex <==

    \centering
   
\begin{tikzpicture}[every node/.style={draw,circle,fill=white,inner sep=0pt,minimum size=8pt},every loop/.style={}]

%%%%%%%%%%%%%%%% V6

\foreach \k in {1,2,3,4,5,6,7,8}
{
\node[fill=blue,opacity=0.5] (v6\k) at (-0.4+\k*0.4,0) {};
}

%%%%%%%% V7
\foreach \k in {1,2,5,6,9,10}
{
\node[fill=blue,opacity=0.5] (v7\k) at (3+\k*0.4,0) {};
}
\foreach \k in {3,7}
{
\node[fill=orange,opacity=0.5] (v7\k) at (3+\k*0.4,0) {};
}
\foreach \k in {4,8}
{
\node[fill=yellow,opacity=0.5] (v7\k) at (3+\k*0.4,0) {};
}

%%%%% edges V6-V7
\draw (v61) to [bend left] (v71);
\draw (v62) to [bend left] (v72);
\draw (v63) to [bend left] (v73);
\draw (v64) to [bend left] (v74);
\draw (v64) to [bend left] (v75);
\draw (v65) to [bend left] (v76);
\draw (v66) to [bend left] (v77);
\draw (v67) to [bend left] (v78);
\draw (v67) to [bend left] (v79);
\draw (v68) to [bend left] (v710);


%%%%% V8
\foreach \k in {1,2,4,5,7,8}
{
\node[fill=blue,opacity=0.5] (v8\k) at (7.2+\k*0.4,0) {};
}
\foreach \k in {3,6}
{
\node[fill=green,opacity=0.5] (v8\k) at (7.2+\k*0.4,0) {};
}

%%%%% edges V7-V8
\draw (v71) to [bend right] (v81);
\draw (v72) to [bend right] (v82);
\draw (v73) to [bend right] (v83);
\draw (v74) to [bend right] (v83);
\draw (v75) to [bend right] (v84);
\draw (v76) to [bend right] (v85);
\draw (v77) to [bend right] (v86);
\draw (v78) to [bend right] (v86);
\draw (v79) to [bend right] (v87);
\draw (v710) to [bend right] (v88);




%%%%%% V9, V10 and edges
\foreach \k in {1,2,3,4,5,6}
{
\node[fill=blue,opacity=0.5] (v9\k) at (10.6+\k*0.4,0) {};
\node[fill=blue,opacity=0.5] (v10\k) at (13.4+\k*0.4,0) {};
\draw (v9\k) to [bend right] (v10\k);
}


%%%% edges V8-V9
\draw (v81) to [bend left] (v91);
\draw (v82) to [bend left] (v92);
\draw (v84) to [bend left] (v93);
\draw (v85) to [bend left] (v94);
\draw (v87) to [bend left] (v95);
\draw (v88) to [bend left] (v96);




%%%%Listy
\node[fill=blue,opacity=0.5,label=right:\footnotesize{$\{1,2\}$}] (l1) at (0.5,2) {};
\node[fill=orange,opacity=0.5,label=right:\footnotesize{$\{1,3\}$}] (l2) at (0.5,1.5) {};
\node[fill=yellow,opacity=0.5,label=right:\footnotesize{$\{1,4\}$}] (l3) at (2.5,2) {};
\node[fill=green,opacity=0.5,label=right:\footnotesize{$\{3,4\}$}] (l4) at (2.5,1.5) {};

\end{tikzpicture}

==> fig-rotation.tex <==
\begin{tikzpicture}[every node/.style={draw,circle,fill=white,inner sep=0pt,minimum size=8pt},every loop/.style={}]

%%%%%%%%%%%%%%%%%% S1

\foreach \k in {1,2,3,4,5,6}
{
\node[fill=blue,opacity=0.5,label=below:{\k}] (s1\k) at (\k*0.5,0) {};
}

%%%%%%% S5
\node[fill=blue,opacity=0.5,label=below:{$1$}] (s51) at (15+1*0.5,0) {};
\node[fill=blue,opacity=0.5,label=below:{$2$}] (s52) at (15+2*0.5,0) {};
\node[fill=blue,opacity=0.5,label=below:{$5$}] (s53) at (15+3*0.5,0) {};
\node[fill=blue,opacity=0.5,label=below:{$3$}] (s54) at (15+4*0.5,0) {};
\node[fill=blue,opacity=0.5,label=below:{$4$}] (s55) at (15+5*0.5,0) {};
\node[fill=blue,opacity=0.5,label=below:{$6$}] (s56) at (15+6*0.5,0) {};

%%%%% S3

\foreach \k in {1,2,3,4,6}
{
\node[fill=blue,opacity=0.5] (s3\k) at (7.5+\k*0.5,0) {};
}
\node[fill=green,opacity=0.5] (s35) at (7.5+5*0.5,0) {};

%%%% S2

\foreach \k in {1,2,3,4,7}
{
\node[fill=blue,opacity=0.5] (s2\k) at (3.5+\k*0.5,0) {};
}
\node[fill=yellow,opacity=0.5] (s25) at (3.5+5*0.5,0) {};
\node[fill=orange,opacity=0.5] (s26) at (3.5+6*0.5,0) {};

%%%% S4
\foreach \k in {1,2,5,6,7}
{
\node[fill=blue,opacity=0.5] (s4\k) at (11+\k*0.5,0) {};
}

\node[fill=yellow,opacity=0.5] (s43) at (11+3*0.5,0) {};
\node[fill=orange,opacity=0.5] (s44) at (11+4*0.5,0) {};

%%%%%%%%% edges S1 - S2
\draw (s11) to [bend left] (s21);
\draw (s12) to [bend left] (s22);
\draw (s13) to [bend left] (s23);
\draw (s14) to [bend left] (s24);
\draw (s15) to [bend left] (s25);
\draw (s15) to [bend left] (s26);
\draw (s16) to [bend left] (s27);

%%%%%%%%%%%% edges S2-S3
\draw (s21) to [bend right] (s31);
\draw (s22) to [bend right] (s32);
\draw (s23) to [bend right] (s33);
\draw (s24) to [bend right] (s34);
\draw (s25) to [bend right] (s35);
\draw (s26) to [bend right] (s35);
\draw (s27) to [bend right] (s36);

%%%%%%%%%%% edges S3
\draw (s31) to [bend left] (s35);
\draw (s32) to [bend left] (s35);
\draw (s33) to [bend left] (s35);
\draw (s34) to [bend left] (s35);
\draw (s35) to [bend left] (s36);

%%%%%%%%%% edges S3-S4
\draw (s31) to [bend right] (s41);
\draw (s32) to [bend right] (s42);
\draw (s33) to [bend right] (s45);
\draw (s34) to [bend right] (s46);
\draw (s35) to [bend right] (s43);
\draw (s35) to [bend right] (s44);
\draw (s36) to [bend right] (s47);

%%%%%%%%% edges S1 - S2
\draw (s41) to [bend left] (s51);
\draw (s42) to [bend left] (s52);
\draw (s43) to [bend left] (s53);
\draw (s44) to [bend left] (s53);
\draw (s45) to [bend left] (s54);
\draw (s46) to [bend left] (s55);
\draw (s47) to [bend left] (s56);

\node[fill=blue,opacity=0.5,label=right:\footnotesize{$\{1,2\}$}] (l1) at (0.5,2) {};
\node[fill=green,opacity=0.5,label=right:\footnotesize{$\{3,4\}$}] (l2) at (0.5,1.5) {};
\node[fill=yellow,opacity=0.5,label=right:\footnotesize{$\{1,4\}$}] (l3) at (2.5,2) {};
\node[fill=orange,opacity=0.5,label=right:\footnotesize{$\{2,3\}$}] (l4) at (2.5,1.5) {};

\end{tikzpicture}
